Baryon Asymmetry, Lepton Mixing and SO(10) Unification

Baryogenesis appears to require lepton number violation. This is naturally realized in extensions of the standard model containing right-handed neutrinos. We discuss the generation of a baryon asymmetry by the out-of-equilibrium decay of heavy Majorana neutrinos in these models, without and with supersymmetry. All relevant lepton number violating scattering processes which can inhibit the generation of an asymmetry are taken into account. We assume a similar pattern of mixings and masses for neutrinos and up-type quarks, as suggested by SO(10) unification. This implies that B-L is broken at the unification scale \Lambda_{GUT}\sim 10^{16} GeV, if m_{\nu_\mu} \sim 3\cdot10^{-3} eV, as preferred by the MSW solution to the solar neutrino deficit. The observed baryon asymmetry is then obtained without any fine tuning of parameters.

==> Fig01.tex <==
\begin{center}
\psset{unit=1cm}
\pspicture(0,0.5)(3.7,2.1)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.2,1.3){$N_i$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0.5)(4.2,2.1)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.2,1.3){$N_i$}
\rput[cc]{0}(1.65,0.9){$H$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0.5)(3.5,2.1)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.1,1.3){$N_i$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H$}
\endpspicture
\end{center}


==> Fig03.tex <==
\begin{center}
\psset{unit=6mm}
  \pspicture[0.5](1,0.7)(8,3.3)
    % s-Kanal-Graph
    \psline[linewidth=1pt,linestyle=dashed](1.6,0.6)(3,2)
    \psline[linewidth=1pt]{->}(2.3,1.3)(2.4,1.4)
    \rput[cc]{0}(1.2,0.6){$H$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=1pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.2,3.4){$l$}
    \psline[linewidth=1pt](3,2)(5.1,2)
    \rput[cc]{0}(4,2.5){$N_j$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \psline[linewidth=1pt]{->}(5.7,2.6)(5.6,2.5)
    \rput[cc]{0}(6.9,3.4){$l$}
    \psline[linewidth=1pt,linestyle=dashed](5.1,2)(6.5,0.6)
    \psline[linewidth=1pt]{->}(5.8,1.3)(5.7,1.4)
    \rput[cc]{0}(6.9,0.6){$H$}
  \endpspicture
  \hspace{2cm}
  \pspicture[0.5](8.5,0.7)(15,3.3)
    % u-Kanal-Graph
    \psline[linewidth=1pt](9,3)(11.5,3)
    \psline[linewidth=1pt]{->}(10.1,3)(10.2,3)
    \rput[cc]{0}(8.6,3){$l$}
    \psline[linewidth=1pt,linestyle=dashed](11.5,3)(14,3)
    \psline[linewidth=1pt]{->}(12.9,3)(12.8,3)
    \rput[cc]{0}(14.4,3){$H$}
    \psline[linewidth=1pt](11.5,3)(11.5,1)
    \rput[cc]{0}(12,2){$N_j$}
    \psline[linewidth=1pt,linestyle=dashed](9,1)(11.5,1)
    \psline[linewidth=1pt]{->}(10.1,1)(10.2,1)
    \rput[cc]{0}(8.6,1){$H$}
    \psline[linewidth=1pt](11.5,1)(14,1)
    \psline[linewidth=1pt]{->}(12.9,1)(12.8,1)
    \rput[cc]{0}(14.4,1){$l$}
  \endpspicture
\end{center}


==> Fig04.tex <==
\begin{center}
  \psset{unit=6mm}
  \pspicture[0.5](1.0,0.7)(7.3,3.3)
    % s-Kanal-Graph
    \psline[linewidth=1pt](1.6,0.6)(3,2)
    \rput[cc]{0}(1.2,0.6){$N^j$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=1pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.3,3.4){$l$}
    \psline[linewidth=1pt,linestyle=dashed](3,2)(5.1,2)
    \psline[linewidth=1pt]{->}(3.95,2)(3.85,2)
    \rput[cc]{0}(4,2.5){$H$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \psline[linewidth=1pt]{->}(5.7,2.6)(5.6,2.5)
    \rput[cc]{0}(6.8,3.4){$t$}
    \psline[linewidth=1pt](5.1,2)(6.5,0.6)
    \psline[linewidth=1pt]{->}(5.8,1.3)(5.9,1.2)
    \rput[cc]{0}(6.8,0.6){$q$}
  \endpspicture
  \hspace{2cm}
  % u-Kanal-Graph
  \pspicture[0.5](8.5,0.7)(14.5,3.3)
    \psline[linewidth=1pt](9,3)(11.5,3)
    \rput[cc]{0}(8.6,3){$ N^j$}
    \psline[linewidth=1pt](11.5,3)(14,3)
    \psline[linewidth=1pt]{<-}(12.6,3)(12.7,3)
    \rput[cc]{0}(14.3,3){$ l$}
    \psline[linewidth=1pt,linestyle=dashed](11.5,3)(11.5,1)
    \psline[linewidth=1pt]{->}(11.5,2.1)(11.5,2.2)
    \rput[cc]{0}(12,2){$H$}
    \psline[linewidth=1pt](9,1)(11.5,1)
    \psline[linewidth=1pt]{->}(10.3,1)(10.5,1)
    \rput[cc]{0}(8.7,1){$ t$}
    \psline[linewidth=1pt](11.5,1)(14,1)
    \psline[linewidth=1pt]{->}(12.8,1)(12.9,1)
    \rput[cc]{0}(14.3,1){$ q$}
  \endpspicture
\end{center}


==> Fig08.tex <==
\psset{unit=1.2cm}
\pspicture[0.4](0,0)(2.9,3.1)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt](1.6,1.3)(2.3,2.0)
\rput[cc]{0}(0.3,1.3){$\displaystyle \Bar{N^c_j}$}
\rput[cc]{0}(2.6,0.6){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(2.6,2.0){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(1.5,2.8){$\displaystyle (a)$}
\endpspicture
\hfill$+$\hfill
\pspicture[0.4](0,-0.1)(3.6,3.0)
\pscircle[linewidth=1pt](2,1.2){0.6}
\psline[linewidth=1pt](0.5,1.2)(1.4,1.2)
\psline[linewidth=1pt](2.3,1.72)(2.75,2.50)
\psline[linewidth=1pt](2.3,0.68)(2.75,-0.10)
\rput[cc]{0}(0.2,1.2){$\displaystyle N^c_j$}
\rput[cc]{0}(1.5,2.1){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(1.5,0.4){$\displaystyle L\Bar{L}$}
\rput[cc]{0}(3.2,1.25){$\displaystyle \Bar{N^c}\,\Bar{N^c}$}
\rput[cc]{0}(3,-0.1){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(3,2.5){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(1.8,2.8){$\displaystyle (b)$}
\endpspicture
\hfill$+$\hfill
\pspicture[0.4](0,-0.1)(5.0,3.0)
\pscircle[linewidth=1pt](2,1.2){0.6}
\psline[linewidth=1pt](0.5,1.2)(1.4,1.2)
\psline[linewidth=1pt](2.6,1.2)(3.8,1.2)
\psline[linewidth=1pt](3.8,1.2)(4.5,0.5)
\psline[linewidth=1pt](3.8,1.2)(4.5,1.9)
\rput[cc]{0}(0.2,1.2){$\displaystyle N^c_j$}
\rput[cc]{0}(2.0,2.0){$\displaystyle H_2\Bar{H}_2$}
\rput[cc]{0}(2.0,0.4){$\displaystyle L\Bar{L}$}
\rput[cc]{0}(3.3,1.45){$\displaystyle \Bar{N^c}\,\Bar{N^c}$}
\rput[cc]{0}(4.8,0.5){$\displaystyle \Bar{H}_2$}
\rput[cc]{0}(4.8,1.9){$\displaystyle \Bar{L}_i$}
\rput[cc]{0}(2.35,2.8){$\displaystyle (c)$}
\endpspicture

